To Repair or Not to Repair: Assessing Fault Resilience in MPI Stencil Applications

With the increasing size of HPC computations, faults are becoming more and more relevant in the HPC field. The MPI standard does not define the application behaviour after a fault, leaving the burden of fault management to the user, who usually resorts to checkpoint and restart mechanisms. This trend is especially true in stencil applications, as their regular pattern simplifies the selection of checkpoint locations. However, checkpoint and restart mechanisms introduce non-negligible overhead, disk load, and scalability concerns. In this paper, we show an alternative through fault resilience, enabled by the features provided by the User Level Fault Mitigation extension and shipped within the Legio fault resilience framework. Through fault resilience, we continue executing only the non-failed processes, thus sacrificing result accuracy for faster fault recovery. Our experiments on a specimen stencil application show that, despite the fault impact visible in the result, we produced meaningful values usable for scientific research, proving the possibilities of a fault resilience approach in a stencil scenario.

==> plots/magnetic_energy.tex <==
\documentclass[varwidth]{standalone}

\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{statistics}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\begin{document}

\pgfplotsset{
/pgfplots/boxplot legend/.style={
   legend image code/.code={
     \draw [|-|,##1] (0,1.5mm) --
         node[rectangle,minimum size=2mm,draw,fill,fill opacity=1,##1]{}
        (0,5mm);
    }
  }
}

%The unit of measure of the field is E [$\frac{m_{i} c \omega_p}{e}$], where $m_i$ is the mass of a ion, $e$ is the elementary charge, $c$ is the speed of light in vacuum, and $\omega_{p}$ is the plasma frequency of the ions. Axis are normalised to a factor of $c/\omega_p$.

\begin{tikzpicture}[scale=0.6,transform shape]

\begin{axis}[
    title style={at={(0.5,-0.3)},anchor=north},
    %ybar interval,
    xlabel style={at={(0.5,-0.12)},anchor=north},
    xlabel={Iteration},
    ylabel={Magnetic energy $\epsilon_B$[$n_0 m_i c^2$]},
    ymode=log,
    xmin=190,
    xmax=400,
    ymax=0.001,
    %enlargelimits=0.20,
    %xtick=data,
    %symbolic x coords={128,256,512,1024},
    legend style={at={(0.5,-0.2)},
    anchor=north,legend columns=-1},
    ymajorgrids=true,
    y grid style=dashed,
    %x grid style=thin,
    %minor x tick num=1,
    %minor x tick style={draw=none},
    %error bars/y dir=both,
    %error bars/y explicit,
    %xminorgrids=true,
    %bar width=9pt,
    %log origin y=infty,
    %max space between ticks=20
]
%\addlegendimage{empty legend}
%\addlegendentry{Function}

%\addlegendimage{empty legend}
%\addlegendentry{Faults percentage}
\addlegendentry{Reference}
\addlegendentry{Faulty}
\draw[dashed,blue] (280,0.0000001) -- (280,0.01);

\addplot[color=red] plot coordinates {
(0,2.73487654556794e-10)
(5,3.51853453504009e-09)
(10,1.99572800489207e-09)
(15,1.67105847852141e-09)
(20,2.17161863552587e-09)
(25,2.71321621651958e-09)
(30,3.14650490557445e-09)
(35,3.66673373527099e-09)
(40,4.34274786656143e-09)
(45,5.10860241505827e-09)
(50,5.95798033764648e-09)
(55,6.95013919496727e-09)
(60,8.18321809484571e-09)
(65,9.76446531313669e-09)
(70,1.17445525742616e-08)
(75,1.42242775888359e-08)
(80,1.7395846162352e-08)
(85,2.1473389538537e-08)
(90,2.67186397585479e-08)
(95,3.34125702442712e-08)
(100,4.19774873940199e-08)
(105,5.30377550043813e-08)
(110,6.6966031646286e-08)
(115,8.43186519737037e-08)
(120,1.05680802926229e-07)
(125,1.31750577530229e-07)
(130,1.63251239359863e-07)
(135,2.00855671244921e-07)
(140,2.45212001399852e-07)
(145,2.97619825529559e-07)
(150,3.60270717727594e-07)
(155,4.36694527243867e-07)
(160,5.30629390317089e-07)
(165,6.47385368033457e-07)
(170,7.93329915496436e-07)
(175,9.74958927476133e-07)
(180,1.19787054585121e-06)
(185,1.46454412105268e-06)
(190,1.77524125799084e-06)
(195,2.12833028254808e-06)
(200,2.51905678476936e-06)
(205,2.94024826102214e-06)
(210,3.38147885246201e-06)
(215,3.83365629720073e-06)
(220,4.29036794270314e-06)
(225,4.74730089739256e-06)
(230,5.2023483356692e-06)
(235,5.65732912661035e-06)
(240,6.11499059988983e-06)
(245,6.57645332921366e-06)
(250,7.040306634317e-06)
(255,7.50044930433969e-06)
(260,7.94652139745706e-06)
(265,8.3691443205988e-06)
(270,8.76105844027161e-06)
(275,9.11516837584319e-06)
(280,9.42138181558572e-06)
(285,9.67023469620333e-06)
(290,9.8555227514711e-06)
(295,9.97317773676151e-06)
(300,1.00200200838269e-05)
(305,9.99581164800972e-06)
(310,9.90439207740018e-06)
(315,9.75407030107781e-06)
(320,9.55672816602881e-06)
(325,9.32603810865927e-06)
(330,9.07774088746536e-06)
(335,8.82518213188243e-06)
(340,8.57975200265989e-06)
(345,8.35144761403697e-06)
(350,8.14814545588263e-06)
(355,7.97450076967566e-06)
(360,7.83124362739402e-06)
(365,7.72021904891685e-06)
(370,7.64320637198773e-06)
(375,7.59828745154091e-06)
(380,7.58206340976052e-06)
(385,7.59106078164621e-06)
(390,7.62187817434055e-06)
(395,7.67039212503072e-06)
(400,7.73337570081301e-06)
(405,7.80880423834258e-06)
(410,7.89623817672338e-06)
(415,7.99448489194507e-06)
(420,8.10291323343039e-06)
(425,8.22075124403652e-06)
(430,8.34651626309412e-06)
(435,8.47974318741317e-06)
(440,8.61958610071044e-06)
(445,8.76298869592757e-06)
(450,8.90638651516676e-06)
(455,9.04695703143893e-06)
(460,9.18262202877179e-06)
(465,9.31284738941807e-06)
(470,9.4379622950333e-06)
(475,9.55932839896416e-06)
(480,9.67751465342389e-06)
(485,9.79297691244244e-06)
(490,9.90441812771678e-06)
(495,1.00121217008165e-05)
(500,1.01175112804475e-05)
(505,1.0222720524033e-05)
(510,1.03314057825614e-05)
(515,1.04470586344996e-05)
(520,1.05730536062042e-05)
(525,1.07107429620508e-05)
(530,1.08598581436252e-05)
(535,1.10185750664654e-05)
(540,1.11848288713091e-05)
(545,1.13567858118851e-05)
(550,1.15325629906262e-05)
(555,1.17118551401272e-05)
(560,1.18951770413784e-05)
(565,1.20830593956797e-05)
(570,1.22760004819181e-05)
(575,1.24740907772429e-05)
(580,1.26783827755375e-05)
(585,1.28896762461949e-05)
(590,1.31079522227291e-05)
(595,1.33339005210224e-05)};

\addplot[color=blue] plot coordinates {
(0,2.73487654556794e-10)
(5,3.51853453504009e-09)
(10,1.99572800489207e-09)
(15,1.67105847852141e-09)
(20,2.17161863552587e-09)
(25,2.71321621651958e-09)
(30,3.14650490557445e-09)
(35,3.66673373527099e-09)
(40,4.34274786656143e-09)
(45,5.10860241505827e-09)
(50,5.95798033764648e-09)
(55,6.95013919496727e-09)
(60,8.18321809484571e-09)
(65,9.76446531313669e-09)
(70,1.17445525742616e-08)
(75,1.42242775888359e-08)
(80,1.7395846162352e-08)
(85,2.1473389538537e-08)
(90,2.67186397585479e-08)
(95,3.34125702442712e-08)
(100,4.19774873940199e-08)
(105,5.30377550043813e-08)
(110,6.6966031646286e-08)
(115,8.43186519737037e-08)
(120,1.05680802926229e-07)
(125,1.31750577530229e-07)
(130,1.63251239359863e-07)
(135,2.00855671244921e-07)
(140,2.45212001399852e-07)
(145,2.97619825529559e-07)
(150,3.60270717727594e-07)
(155,4.36694527243867e-07)
(160,5.3062939031709e-07)
(165,6.47385368033456e-07)
(170,7.93329915496436e-07)
(175,9.74958927476133e-07)
(180,1.19787054585121e-06)
(185,1.46454412105268e-06)
(190,1.77524125799085e-06)
(195,2.12833028254808e-06)
(200,2.51905678476936e-06)
(205,2.94024826102214e-06)
(210,3.38147885246201e-06)
(215,3.83365629720074e-06)
(220,4.29036794270314e-06)
(225,4.74730089739257e-06)
(230,5.20234833566921e-06)
(235,5.65732912661036e-06)
(240,6.11499059988984e-06)
(245,6.57645332921367e-06)
(250,7.04030663431701e-06)
(255,7.5004493043397e-06)
(260,7.94652139745707e-06)
(265,8.36914432059881e-06)
(270,8.76105844027162e-06)
(275,9.1151683758432e-06)
(280,9.3862898363513e-06)
(285,9.75411626245247e-06)
(290,1.00978812612889e-05)
(295,1.03271128401365e-05)
(300,1.05079550964651e-05)
(305,1.05960901779633e-05)
(310,1.05711439757838e-05)
(315,1.05951101612978e-05)
(320,1.1312408794075e-05)
(325,1.6917167799816e-05)
(330,6.26008913361204e-05)
(335,0.000472858751798361)
(340,0.00399529850080336)
(345,0.0333294554485672)
(350,0.276052456454579)
(355,2.28944765633632)
(360,18.9934135057948)
(365,157.498984511258)
(370,1306.25923494591)
(375,10836.0476797821)
(380,89899.5988257641)
(385,745873.034923521)
(390,6188420.58828119)
(395,51344913.8031859)
(400,426006391.138614)};

%\addplot [color=red,fill,fill opacity=0.3] table[x=size,y=shrink,y error minus=shrink_low, y error plus=shrink_high,col sep=comma] {data2/ulfm_0.csv};
%\addlegendentry{ULFM shrink}
    
%\addplot [color=red,postaction={pattern=north east lines,pattern color=red},] table[x=size,y=custom_shrink,y error minus=custom_shrink_low, y error plus=custom_shrink_high,col sep=comma] {data2/ulfm_0.csv};
%\addlegendentry{Custom shrink}

%\addplot [color=blue,fill,fill opacity=0.3] table[x=size,y=agree,col sep=comma] {data/ulfm_0.csv};
%\addlegendentry{ULFM agree}

%\addplot [color=blue,postaction={pattern=north east lines,pattern color=blue}] table[x=size,y=custom_agree,col sep=comma] {data/ulfm_0.csv};
%\addlegendentry{Custom agree}
\end{axis}

\end{tikzpicture}


\end{document}

==> plots/reconnection_time.tex <==
\documentclass[varwidth]{standalone}

\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{statistics}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\begin{document}

\pgfplotsset{
/pgfplots/boxplot legend/.style={
   legend image code/.code={
     \draw [|-|,##1] (0,1.5mm) --
         node[rectangle,minimum size=2mm,draw,fill,fill opacity=1,##1]{}
        (0,5mm);
    }
  }
}

\begin{tikzpicture}[scale=0.6,transform shape]

\begin{axis}[
    title style={at={(0.5,-0.3)},anchor=north},
    %ybar interval,
    xlabel style={at={(0.5,-0.12)},anchor=north},
    xlabel={Iteration},
    ylabel={Time [s]},
    %ymode=log,
    xmin=0,
    xmax=2100,
    %ymax=1,
    %enlargelimits=0.20,
    %xtick=data,
    %symbolic x coords={128,256,512,1024},
    legend style={at={(0.5,-0.2)},
    anchor=north,legend columns=-1},
    ymajorgrids=true,
    y grid style=dashed,
    %x grid style=thin,
    %minor x tick num=1,
    %minor x tick style={draw=none},
    %error bars/y dir=both,
    %error bars/y explicit,
    %xminorgrids=true,
    %bar width=9pt,
    %log origin y=infty,
    %max space between ticks=20
]
%\addlegendimage{empty legend}
%\addlegendentry{Function}

%\addlegendimage{empty legend}
%\addlegendentry{Faults percentage}
\draw[dashed,blue] (1800,0) -- (1800,200);

\addplot[color=blue] plot coordinates {};

%\addplot [color=blue] table[y=Delta,x=Iteration,col sep=comma] {plots/reconnection_timing.csv};
\addplot [color=blue] table[y=diff,x=time,col sep=comma] {plots/large_timings.csv};

%\addplot [color=red,fill,fill opacity=0.3] table[x=size,y=shrink,y error minus=shrink_low, y error plus=shrink_high,col sep=comma] {data2/ulfm_0.csv};
%\addlegendentry{ULFM shrink}
    
%\addplot [color=red,postaction={pattern=north east lines,pattern color=red},] table[x=size,y=custom_shrink,y error minus=custom_shrink_low, y error plus=custom_shrink_high,col sep=comma] {data2/ulfm_0.csv};
%\addlegendentry{Custom shrink}

%\addplot [color=blue,fill,fill opacity=0.3] table[x=size,y=agree,col sep=comma] {data/ulfm_0.csv};
%\addlegendentry{ULFM agree}

%\addplot [color=blue,postaction={pattern=north east lines,pattern color=blue}] table[x=size,y=custom_agree,col sep=comma] {data/ulfm_0.csv};
%\addlegendentry{Custom agree}
\end{axis}

\end{tikzpicture}


\end{document}

==> plots/weibel_energy.tex <==
\documentclass[varwidth]{standalone}

\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{statistics}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\begin{document}

\pgfplotsset{
/pgfplots/boxplot legend/.style={
   legend image code/.code={
     \draw [|-|,##1] (0,1.5mm) --
         node[rectangle,minimum size=2mm,draw,fill,fill opacity=1,##1]{}
        (0,5mm);
    }
  }
}

\begin{tikzpicture}[scale=0.6,transform shape]

\begin{axis}[
    title style={at={(0.5,-0.3)},anchor=north},
    %ybar interval,
    xlabel style={at={(0.5,-0.12)},anchor=north},
    xlabel={Iteration},
    ylabel={Total energy E[$n_0 m_i c^2$]},
    ymode=log,
    xmin=190,
    xmax=400,
    ymax=1,
    %enlargelimits=0.20,
    %xtick=data,
    %symbolic x coords={128,256,512,1024},
    legend style={at={(0.5,-0.2)},
    anchor=north,legend columns=-1},
    ymajorgrids=true,
    y grid style=dashed,
    %x grid style=thin,
    %minor x tick num=1,
    %minor x tick style={draw=none},
    %error bars/y dir=both,
    %error bars/y explicit,
    %xminorgrids=true,
    %bar width=9pt,
    %log origin y=infty,
    %max space between ticks=20
]
%\addlegendimage{empty legend}
%\addlegendentry{Function}

%\addlegendimage{empty legend}
%\addlegendentry{Faults percentage}
\addlegendentry{Reference}
\addlegendentry{Faulty}
\draw[dashed,blue] (280,0.0000001) -- (280,1);

\addplot[color=red] plot coordinates {
(0,0.0427645601311896)
(5,0.04276454635002)
(10,0.0427645259536001)
(15,0.0427645044324145)
(20,0.0427644820123075)
(25,0.0427644584239408)
(30,0.0427644341375798)
(35,0.0427644086857248)
(40,0.0427643831356168)
(45,0.0427643570530361)
(50,0.0427643295171566)
(55,0.0427643010783039)
(60,0.0427642716483784)
(65,0.0427642408137925)
(70,0.0427642088920985)
(75,0.0427641752269081)
(80,0.0427641404144832)
(85,0.0427641032740383)
(90,0.0427640634048343)
(95,0.0427640184366088)
(100,0.0427639673358645)
(105,0.0427639086855936)
(110,0.0427638397639704)
(115,0.0427637591982389)
(120,0.0427636650372313)
(125,0.04276355741442)
(130,0.0427634390860255)
(135,0.0427633120244431)
(140,0.0427631836511726)
(145,0.0427630580063277)
(150,0.0427629389777483)
(155,0.0427628263897278)
(160,0.0427627227182557)
(165,0.0427626236892808)
(170,0.0427625267365062)
(175,0.0427624294104192)
(180,0.0427623297686958)
(185,0.0427622307394489)
(190,0.0427621318627861)
(195,0.0427620325973235)
(200,0.0427619368223542)
(205,0.0427618435863068)
(210,0.0427617583321638)
(215,0.0427616830832989)
(220,0.0427616168890924)
(225,0.0427615574051074)
(230,0.0427615031156366)
(235,0.0427614500641011)
(240,0.0427613994947531)
(245,0.0427613498866791)
(250,0.0427612998710127)
(255,0.0427612489920772)
(260,0.0427611990200229)
(265,0.0427611502877806)
(270,0.0427611023963558)
(275,0.0427610538063657)
(280,0.0427610052326669)
(285,0.0427609569335415)
(290,0.0427609097530072)
(295,0.0427608632917916)
(300,0.0427608189941754)
(305,0.042760777030952)
(310,0.0427607365977256)
(315,0.0427606985386676)
(320,0.0427606608628829)
(325,0.042760623731485)
(330,0.0427605866752026)
(335,0.0427605492277704)
(340,0.0427605115729172)
(345,0.042760473572239)
(350,0.0427604347753098)
(355,0.0427603945445368)
(360,0.0427603534148375)
(365,0.0427603108415237)
(370,0.0427602676816232)
(375,0.042760224020871)
(380,0.0427601787625766)
(385,0.0427601331623152)
(390,0.0427600876891502)
(395,0.0427600421730367)
(400,0.0427599948690115)
(405,0.0427599479797278)
(410,0.0427599008136883)
(415,0.0427598536759056)
(420,0.0427598072461449)
(425,0.0427597607753202)
(430,0.0427597142974173)
(435,0.0427596673630562)
(440,0.0427596204133308)
(445,0.0427595743351805)
(450,0.0427595297077269)
(455,0.0427594837262796)
(460,0.0427594419613608)
(465,0.0427593971107207)
(470,0.0427593529619687)
(475,0.0427593083190873)
(480,0.0427592632484096)
(485,0.0427592178161258)
(490,0.042759172056415)
(495,0.0427591272126493)
(500,0.0427590832834011)
(505,0.0427590390503202)
(510,0.0427589942560802)
(515,0.0427589493929925)
(520,0.0427589035668114)
(525,0.0427588580793308)
(530,0.042758813079522)
(535,0.0427587683575686)
(540,0.0427587232937178)
(545,0.0427586784275337)
(550,0.042758634011635)
(555,0.042758589371954)
(560,0.0427585448917386)
(565,0.0427585001631786)
(570,0.0427584561136579)
(575,0.0427584119460214)
(580,0.0427583675035616)
(585,0.0427583230366762)
(590,0.0427582779490901)
(595,0.0427582325455415)};

\addplot[color=blue] plot coordinates {
(0,0.0427645601311896)
(5,0.04276454635002)
(10,0.0427645259536001)
(15,0.0427645044324145)
(20,0.0427644820123075)
(25,0.0427644584239408)
(30,0.0427644341375798)
(35,0.0427644086857248)
(40,0.0427643831356168)
(45,0.0427643570530361)
(50,0.0427643295171566)
(55,0.0427643010783039)
(60,0.0427642716483784)
(65,0.0427642408137925)
(70,0.0427642088920985)
(75,0.0427641752269081)
(80,0.0427641404144832)
(85,0.0427641032740383)
(90,0.0427640634048343)
(95,0.0427640184366088)
(100,0.0427639673358645)
(105,0.0427639086855936)
(110,0.0427638397639704)
(115,0.0427637591982389)
(120,0.0427636650372313)
(125,0.04276355741442)
(130,0.0427634390860255)
(135,0.0427633120244431)
(140,0.0427631836511726)
(145,0.0427630580063277)
(150,0.0427629389777483)
(155,0.0427628263897278)
(160,0.0427627227182557)
(165,0.0427626236892808)
(170,0.0427625267365062)
(175,0.0427624294104192)
(180,0.0427623297686958)
(185,0.0427622307394489)
(190,0.0427621318627861)
(195,0.0427620325973236)
(200,0.0427619368223542)
(205,0.0427618435863068)
(210,0.0427617583321638)
(215,0.0427616830832989)
(220,0.0427616168890924)
(225,0.0427615574051074)
(230,0.0427615031156366)
(235,0.0427614500641011)
(240,0.0427613994947531)
(245,0.0427613498866791)
(250,0.0427612998710127)
(255,0.0427612489920772)
(260,0.0427611990200229)
(265,0.0427611502877805)
(270,0.0427611023963558)
(275,0.0427610538063657)
(280,0.0420866320513062)
(285,0.0420556996165673)
(290,0.0420250416564979)
(295,0.0419940756037672)
(300,0.0419626304592774)
(305,0.0419314552813347)
(310,0.0419003392400831)
(315,0.0418690910710726)
(320,0.0418386076922413)
(325,0.0418156045449285)
(330,0.0418526990249254)
(335,0.0424172439371896)
(340,0.047437332785915)
(345,0.0895293955013612)
(350,0.440699676722406)
(355,3.36964974133447)
(360,27.7188382069628)
(365,229.824203776412)
(370,1906.98398200712)
(375,15823.3430350089)
(380,131288.866663344)
(385,1089301.55952229)
(390,9037833.49282616)
(395,74985771.3064311)
(400,622146812.463939)};

%\addplot [color=red,fill,fill opacity=0.3] table[x=size,y=shrink,y error minus=shrink_low, y error plus=shrink_high,col sep=comma] {data2/ulfm_0.csv};
%\addlegendentry{ULFM shrink}
    
%\addplot [color=red,postaction={pattern=north east lines,pattern color=red},] table[x=size,y=custom_shrink,y error minus=custom_shrink_low, y error plus=custom_shrink_high,col sep=comma] {data2/ulfm_0.csv};
%\addlegendentry{Custom shrink}

%\addplot [color=blue,fill,fill opacity=0.3] table[x=size,y=agree,col sep=comma] {data/ulfm_0.csv};
%\addlegendentry{ULFM agree}

%\addplot [color=blue,postaction={pattern=north east lines,pattern color=blue}] table[x=size,y=custom_agree,col sep=comma] {data/ulfm_0.csv};
%\addlegendentry{Custom agree}
\end{axis}

\end{tikzpicture}


\end{document}

==> plots/weibel_time.tex <==
\documentclass[varwidth]{standalone}

\usepackage{pgfplots}
\usepackage{tikz}
\usetikzlibrary{patterns}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{statistics}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\begin{document}

\pgfplotsset{
/pgfplots/boxplot legend/.style={
   legend image code/.code={
     \draw [|-|,##1] (0,1.5mm) --
         node[rectangle,minimum size=2mm,draw,fill,fill opacity=1,##1]{}
        (0,5mm);
    }
  }
}

\begin{tikzpicture}[scale=0.6,transform shape]

\begin{axis}[
    title style={at={(0.5,-0.3)},anchor=north},
    %ybar interval,
    xlabel style={at={(0.5,-0.12)},anchor=north},
    xlabel={Iteration},
    ylabel={Time [s]},
    %ymode=log,
    xmin=0,
    xmax=370,
    %ymax=1,
    %enlargelimits=0.20,
    %xtick=data,
    %symbolic x coords={128,256,512,1024},
    legend style={at={(0.5,-0.2)},
    anchor=north,legend columns=-1},
    ymajorgrids=true,
    y grid style=dashed,
    %x grid style=thin,
    %minor x tick num=1,
    %minor x tick style={draw=none},
    %error bars/y dir=both,
    %error bars/y explicit,
    %xminorgrids=true,
    %bar width=9pt,
    %log origin y=infty,
    %max space between ticks=20
]
%\addlegendimage{empty legend}
%\addlegendentry{Function}

%\addlegendimage{empty legend}
%\addlegendentry{Faults percentage}
\draw[dashed,blue] (280,0) -- (280,200);

\addplot[color=blue] plot coordinates {};

%\addplot [color=blue] table[y=Delta,x=Iteration,col sep=comma] {plots/weibel_time.csv};
\addplot [color=blue] table[y=diff,x=time,col sep=comma] {plots/small_timings.csv};

%\addplot [color=red,fill,fill opacity=0.3] table[x=size,y=shrink,y error minus=shrink_low, y error plus=shrink_high,col sep=comma] {data2/ulfm_0.csv};
%\addlegendentry{ULFM shrink}
    
%\addplot [color=red,postaction={pattern=north east lines,pattern color=red},] table[x=size,y=custom_shrink,y error minus=custom_shrink_low, y error plus=custom_shrink_high,col sep=comma] {data2/ulfm_0.csv};
%\addlegendentry{Custom shrink}

%\addplot [color=blue,fill,fill opacity=0.3] table[x=size,y=agree,col sep=comma] {data/ulfm_0.csv};
%\addlegendentry{ULFM agree}

%\addplot [color=blue,postaction={pattern=north east lines,pattern color=blue}] table[x=size,y=custom_agree,col sep=comma] {data/ulfm_0.csv};
%\addlegendentry{Custom agree}
\end{axis}

\end{tikzpicture}


\end{document}
